Semisimple Group (and Loop) Algebras over Finite Fields

We determine the structure of the semisimple group algebra of certain groups over the rationals and over those finite fields where the Wedderburn decompositions have the least number of simple components. We apply our work to obtain similar information about the loop algebras of indecomposable RA loops and to produce negative answers to the isomorphism problem over various fields.

==> (inline-0) <==
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of $K$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_2\times C_2\times C_2$ & $N_1=16$  \\
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_2\times C_2$ & $8$  \\
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_4\times C_2\times C_2$ & $12$ ($N_2=4$) \\
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_4\times C_2$ & $12$ ($N_3=4$)  \\
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_4\times C_2\times C_2$ & $12$ ($N_4=4$) \\
$G/G'\iso C_4\times C_4\times C_2$ & $N_0=20$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of $K$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_2\times C_2\times C_4$ & $N_1=24$  \\
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_2\times C_4$ & $12$  \\
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_4\times C_2\times C_4$ & $20$ ($N_2=8$)  \\
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_4\times C_4$ & $20$ ($N_3=8$)  \\
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_4\times C_4$ & $20$ ($N_4=8$)  \\
$G/G'\iso C_4\times C_4\times C_4$ & $N_0=36$ \\ \hline
\end{tabular}
\begin{tabular}{lll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}-classes} & \multicolumn{1}{c}{No. of $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)$ \\
 \quad $\iso C_2\times C_2\times C_2\times C_{2^{m_4}}$ & $N_1=8m_4+8$ & $M_1=16m_4-8$ \\
$\C{Z}(G)/\langle s\rangle$ \\
 \quad $\iso C_2\times C_2\times C_{2^{m_4}}$ & $4m_4+4$ & $8m_4-4$ \\
$\langle\C{Z}(G),x\rangle/\langle s\rangle$ \\
 \quad $\iso C_4\times C_2\times C_{2^{m_4}}$ & $8m_4+4$ ($N_2=4m_4$)& $16m_4-12$ ($M_2=8m_4-8$)\\
$\langle\C{Z}(G),y\rangle/\langle s\rangle$ \\
 \quad $\iso C_2\times C_4\times C_{2^{m_4}}$ & $8m_4+4$ ($N_3=4m_4$) & $16m_4$ ($M_3=8m_4-8$) \\
$\langle\C{Z}(G),xy\rangle/\langle s\rangle$ \\
 \quad $\iso C_2\times C_4\times C_{2^{m_4}}$ & $8m_4+4$ ($N_4=4m_4$) & $16m_4$ ($M_4=8m_4-8$)\\
$G/G'$ \\
 \quad $\iso C_4\times C_4\times C_{2^{m_4}}$ & $N_0=16m_4+4$ & $M_0=32m_4-28$ \\ \hline
\end{tabular}
\begin{tabular}{lll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}-classes} & \multicolumn{1}{c}{No. of $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_2\times C_4\times C_2$ & $N_1=24$ & $M_1=24$ \\
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_4\times C_2$ & $12$ & $12$ \\
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_4\times C_4\times C_2$ & $20$ ($N_2=8$)& $20$ ($M_2=8$)\\
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_8\times C_2$ & $16$ ($N_3=4$) & $20$ ($M_3=8$) \\
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_8\times C_2$ & $16$ ($N_4=4$) & $20$ ($M_4=8$)\\
$G/G'\iso C_4\times C_8\times C_2$ & $N_0=28$ & $M_0=36$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_2\times C_{2^{m_3}}\times C_2$ & $N_1=8m_3+8$ \\
                                                         & $M_1=16m_3-8$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_{2^{m_3}}\times C_2$ & \B{Q}: $4m_3+4$ \\
                                                              & $F$: $8m_3-4$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_4\times C_{2^{m_3}}\times C_2$ & \B{Q}: $8m_3+4$ ($N_2=4m_3$) \\
                   & $F$: $16m_3-12$ (so $M_2=8m_3-8$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_{2^{m_3+1}}\times C_2$ & \B{Q}: $4m_3+8$ ($N_3=4$) \\
                       & $F$: $8m_3+4$ (so $M_3=8$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_{2^{m_3+1}}\times C_2$ & \B{Q}: $4m_3+8$ ($N_4=4$) \\
               & $F$: $8m_3+4$ ($M_4=8$)\\[4pt]
$G/G'\iso C_4\times C_{2^{m_3+1}}\times C_2$ & $N_0=8m_3+12$ \\
                                             & $M_0=16m_3+4$ \\ \hline
\end{tabular}
\begin{tabular}{ccc}
Group & No. of \B{Q}-classes & No. of $F$-classes \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_2\times C_4\times C_4$ & $N_1=40$ & $M_1=40$ \\
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_4\times C_4$ & $20$ & $20$ \\
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_4\times C_4\times C_4$ & $36$ ($N_2=16$)& $36$ ($M_2=16$)\\
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_8\times C_4$ & $28$ ($N_3=8$) & $36$ ($M_3=16$) \\
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_8\times C_4$ & $28$ ($N_4=8$) & $36$ ($M_4=16$)\\
$G/G'\iso C_4\times C_8\times C_4$ & $N_0=52$ & $M_0=68$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_2\times C_{2^{m_3}}\times C_4$ & \B{Q}: $N_1=16m_3+8$ \\
                          & $F$: $M_1=32m_3-24$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_{2^{m_3}}\times C_4$ & \B{Q}: $8m_3+4$ \\
                  & $F$: $16m_3-12$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_4\times C_{2^{m_3}}\times C_4$ & $\B{Q}\colon 16m_3+4$ ($N_2=8m_3$) \\
              & $F\colon 32m_3-28$ ($M_2=16m_3-16$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_{2^{m_3+1}}\times C_4$ & $\B{Q}\colon 8m_3+12$ ($N_3=8$) \\
             & $F\colon 16m_3+4$ ($M_3=16$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_{2^{m_3+1}}\times C_4$ & $\B{Q}\colon 8m_3+12$ ($N_4=8$) \\
              & $F\colon 16m_3+4$ ($M_4=16$)\\[4pt]
$G/G'\iso C_4\times C_{2^{m_3+1}}\times C_4$ & $N_0=16m_3+20$ \\
                                             & $M_0=32m_3+4$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_2\times C_4\times C_{2^{m_4}}$ & $N_1=16m_4+8$ \\
                                & $M_1=32m_4-24$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_4\times C_{2^{m_4}}$ & $\B{Q}\colon 8m_4+4$ \\
                                 & $F\colon 16m_4-12$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_4\times C_4\times C_{2^{m_4}}$ & $\B{Q}\colon 16m_4+4$ ($N_2=8m_4$) \\
              & $F\colon 32m_4-28$ ($M_2=16m_4-16$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_8\times C_{2^{m_4}}$ & $\B{Q}\colon 16m_4-4$ ($N_3=8m_4-8$) \\
                 & $F\colon 32m_4-28$ ($M_3=16m_4-16$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_8\times C_{2^{m_4}}$ & $\B{Q}\colon 16m_4-4$ ($N_4=8m_4-8$) \\
                      & $F\colon 32m_4-28$ ($M_4=16m_4-16$)\\[4pt]
$G/G'\iso C_4\times C_8\times C_{2^{m_4}}$ & $N_0=32m_4-12$ \\
                                           & $M_0=64m_4-60$ \\ \hline
\end{tabular}
\begin{tabular}{lll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}-classes} & \multicolumn{1}{c}{No. of $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_2\times C_{2^{m_3}}\times C_{2^{m_3}}$ & $N_1=2^{m_3+2}(3)-8$
                            & $M_1=2^{m_3+3}(3)-56$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_{2^{m_3}}\times C_{2^{m_3}}$ & $2^{m_3+1}(3)-4$
                  & $2^{m_3+2}(3)-28$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle$ & $2^{m_3+2}(3)-12$ & $2^{m_3+3}(3)-60$ \\
 \qquad $\iso C_4\times C_{2^{m_3}}\times C_{2^{m_3}}$ & ($N_2=2^{m_3+1}(3)-8$)  & ($M_2=2^{m_3+2}(3)-32$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle$ & $2^{m_3+1}(4)-4$ & $2^{m_4+2}(4)-28$ \\
 \qquad $\iso C_2\times C_{2^{m_3+1}}\times C_{2^{m_3}}$  &  ($N_3=2^{m_3+1}$)  & ($M_3=2^{m_3+2}$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle$ & $2^{m_3+1}(4)-4$  & $2^{m_4+2}(4)-28$ \\
 \qquad  $\iso C_2\times C_{2^{m_3+1}}\times C_{2^{m_3}}$ &  ($N_4=2^{m_3+1}$) & ($M_4=2^{m_4+2}$)\\[4pt]
$G/G'\iso C_4\times C_{2^{m_3+1}}\times C_{2^{m_3}}$ & $N_0=2^{m_3+2}(4)-12$
                                                     & $M_0=2^{m_3+3}(4)-60$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_2\times C_{2^{m_3}}\times C_{2^{m_4}}$ & $N_1=2^{m_4+2}(3+m_3-m_4)-8$ \\
                            & $M_1=2^{m_4+3}(3+m_3-m_4)-56$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_{2^{m_3}}\times C_{2^{m_4}}$ & $\B{Q}\colon 2^{m_4+1}(3+m_3-m_4)-4$ \\
                  & $F\colon 2^{m_4+2}(3+m_3-m_4)-28$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_4\times C_{2^{m_3}}\times C_{2^{m_4}}$ & $\B{Q}\colon  2^{m_4+2}(3+m_3-m_4)-12$ \\
                               & \qquad ($N_2=2^{m_4+1}(3+m_3-m_4)-8$) \\
             & $F\colon 2^{m_4+3}(3+m_3-m_4)-60$ \\
                               & \qquad ($M_2=2^{m_4+2}(3+m_3-m_4)-32$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_{2^{m_3+1}}\times C_{2^{m_4}}$ & $\B{Q}\colon 2^{m_4+1}(4+m_3-m_4)-4$ \\
                             & \qquad ($N_3=2^{m_4+1}$) \\
                  & $F\colon 2^{m_4+2}(4+m_3-m_4)-28$ \\
                             & \qquad ($M_3=2^{m_4+2}$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_{2^{m_3+1}}\times C_{2^{m_4}}$ & $\B{Q}\colon 2^{m_4+1}(4+m_3-m_4)-4$ \\
                             & \qquad ($N_4=2^{m_4+1}$) \\
                         & $F\colon 2^{m_4+2}(4+m_3-m_4)-28$ \\
                             & \qquad ($M_4=2^{m_4+2}$)\\[4pt]
$G/G'\iso C_4\times C_{2^{m_3+1}}\times C_{2^{m_4}}$ & $N_0=2^{m_4+2}(4+m_3-m_4)-12$ \\
                                                     & $M_0=2^{m_4+3}(4+m_3-m_4)-60$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_2\times C_{2^{m_3}}\times C_{2^{m_4}}$ & $N_1=2^{m_3+2}(3+m_4-m_3)-8$ \\
                          & $M_1=2^{m_3+3}(3+m_4-m_3)-56$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_{2^{m_3}}\times C_{2^{m_4}}$ & $\B{Q}\colon 2^{m_3+1}(3+m_4-m_3)-4$ \\
                          & $F\colon 2^{m_3+2}(3+m_4-m_3)-28$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_4\times C_{2^{m_3}}\times C_{2^{m_4}}$ & $\B{Q}\colon 2^{m_3+2}(3+m_4-m_3)-12$ \\
                                  & \qquad ($N_2=2^{m_3+1}(3+m_4-m_3)-8$) \\
                          & $F\colon 2^{m_3+3}(3+m_4-m_3)-60$ \\
                                  & \qquad ($M_2=2^{m_3+2}(3+m_4-m_3)-32$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_{2^{m_3+1}}\times C_{2^{m_4}}$ & $\B{Q}\colon 2^{m_3+2}(2+m_4-m_3)-4$ \\
                                  & \qquad ($N_3=2^{m_3+1}(1+m_4-m_3)$) \\
                          & $F\colon 2^{m_3+3}(2+m_4-m_3)-28$ \\
                                  & \qquad ($M_3=2^{m_3+2}(1+m_4-m_3)$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_{2^{m_3+1}}\times C_{2^{m_4}}$ & $\B{Q}\colon 2^{m_3+2}(2+m_4-m_3)-4$ \\
                                  & \qquad ($N_4=2^{m_3+1}(1+m_4-m_3)$) \\
                          & $F\colon 2^{m_3+3}(2+m_4-m_3)-28$ \\
                                  & \qquad ($M_4=2^{m_3+2}(1+m_4-m_3)$)\\[4pt]
$G/G'\iso C_4\times C_{2^{m_3+1}}\times C_{2^{m_4}}$ & $N_0=2^{m_3+3}(2+m_4-m_3)-12$ \\
                                                     & $M_0=2^{m_3+4}(2+m_4-m_3)-60$ \\ \hline
\end{tabular}
\begin{tabular}{ccc}
Group & No. of \B{Q}-classes & No. of $F$-classes \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_4\times C_4\times C_2$ & $N_1=40$ & $M_1=40$ \\
$\C{Z}(G)/\langle s\rangle\iso C_4\times C_4\times C_2$ & $20$ & $20$ \\
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_8\times C_4\times C_2$ & $28$ ($N_2=8$)& $36$ ($M_2=16$)\\
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_4\times C_8\times C_2$ & $28$ ($N_3=8$) & $36$ ($M_3=16$) \\
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_4\times C_8\times C_2$ & $28$ ($N_4=8$) & $36$ ($M_4=16$)\\
$G/G'\iso C_8\times C_8\times C_2$ & $N_0=44$ & $M_0=68$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_{2^{m_2}}\times C_4\times C_2$ & $N_1=16m_2+8$ \\
               & $M_1=32m_2-24$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_{2^{m_2}}\times C_4\times C_2$ & $\B{Q}\colon 8m_2+4$ \\
               & $F\colon 16m_2-12$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_{2^{m_2+1}}\times C_4\times C_2$ & $\B{Q}\colon 8m_2+12$ ($N_2=8$) \\
               & $F\colon 16m_2+4$ ($M_2=16$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_{2^{m_2}}\times C_8\times C_2$ & $\B{Q}\colon 16m_2-4$ ($N_3=8m_2-8$) \\
               & $F\colon 32m_2-28$ ($M_3=16m_2-16$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_{2^{m_2+1}}\times C_4\times C_2$ & $\B{Q}\colon 8m_2+12$ ($N_4=8$) \\
               & $F\colon 16m_2+4$ ($M_4=16$)\\[4pt]
$G/G'\iso C_{2^{m_2+1}}\times C_8\times C_2$ & $N_0=16m_2+12$ \\
               & $M_0=32m_2+4$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_{2^{m_2}}\times C_{2^{m_3}}\times C_2$ & $N_1=2^{m_3+2}(3+m_2-m_3)-8$ \\
                                            & $M_1=2^{m_3+3}(3+m_2-m_3)-56$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_{2^{m_2}}\times C_{2^{m_3}}\times C_2$ & $\B{Q}\colon 2^{m_3+1}(3+m_2-m_3)-4$ \\
                                            & $F\colon 2^{m_3+2}(3+m_2-m_3)-28$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_{2^{m_2+1}}\times C_{2^{m_3}}\times C_2$ & $\B{Q}\colon 2^{m_3+1}(4+m_2-m_3)-4$ \\
                                                       &\qquad ($N_2=2^{m_3+1}$) \\
                                            & $F\colon 2^{m_3+2}(4+m_2-m_3)-28$ \\
                                                       & \qquad ($M_2=2^{m_3+2}$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_{2^{m_2}}\times C_{2^{m_3+1}}\times C_2$ & $\B{Q}\colon 2^{m_3+2}(2+m_2-m_3)-4$ \\
                                                       & \qquad ($N_3=2^{m_3+1}(1+m_2-m_3)$) \\
                                            & $F\colon 2^{m_3+3}(2+m_2-m_3)-28$ \\
                                                       & \qquad ($M_3=2^{m_3+2}(1+m_2-m_3)$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_{2^{m_2+1}}\times C_{2^{m_3}}\times C_2$ & $\B{Q}\colon 2^{m_3+1}(4+m_2-m_3)-4$ \\
                                                       & \qquad ($N_4=2^{m_3+1}$) \\
                                            & $F\colon 2^{m_3+2}(4+m_2-m_3)-28$ \\
                                                       & \qquad ($M_4=2^{m_3+2}$)\\[4pt]
$G/G'\iso C_{2^{m_2+1}}\times C_{2^{m_3+1}}\times C_2$ & $N_0=2^{m_3+2}(3+m_2-m_3)-4$ \\
                                            & $M_0=2^{m_3+3}(3+m_2-m_3)-28$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_{2^{m_2}}\times C_{2^{m_2}}\times C_2$ & $N_1=2^{m_2+2}(3)-8$ \\
                                                                 & $M_1=2^{m_2+3}(3)-56$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_{2^{m_2}}\times C_{2^{m_2}}\times C_2$ & $\B{Q}\colon 2^{m_2+1}(3)-4$ \\
                            & $F\colon 2^{m_2+2}(3)-28$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_{2^{m_2+1}}\times C_{2^{m_2}}\times C_2$ & $\B{Q}\colon 2^{m_2+3}-4$ ($N_2=2^{m_2+1}$) \\
                        & $F\colon 2^{m_2+4}-28$ ($M_2=2^{m_2+2}$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_{2^{m_2}}\times C_{2^{m_2+1}}\times C_2$ & $\B{Q}\colon 2^{m_2+3}-4$ ($N_3=2^{m_2+1}$) \\
                        & $F\colon 2^{m_2+4}-28$ ($M_3=2^{m_2+2}$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_{2^{m_2}}\times C_{2^{m_2+1}}\times C_2$ & $\B{Q}\colon 2^{m_2+3}-4$ ($N_4=2^{m_2+1}$) \\
                        & $F\colon 2^{m_2+4}-28$ ($M_4=2^{m_2+2}$)\\[4pt]
$G/G'\iso C_{2^{m_2+1}}\times C_{2^{m_2+1}}\times C_2$ & $N_0=2^{m_2+2}(3)-4$ \\
                        & $M_0=2^{m_2+3}(3)-28$ \\ \hline
\end{tabular}
\begin{tabular}{ccc}
Group & No. of \B{Q}-classes & No. of $F$-classes \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_4\times C_4\times C_4$ & $N_1=72$ & $M_1=72$ \\
$\C{Z}(G)/\langle s\rangle\iso C_4\times C_4\times C_4$ & $36$ & $36$ \\
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_8\times C_4\times C_4$ & $52$ ($N_2=16$)& $68$ ($M_2=32$)\\
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_4\times C_8\times C_4$ & $52$ ($N_3=16$) & $68$ ($M_3=32$) \\
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_4\times C_8\times C_4$ & $52$ ($N_4=16$) & $68$ ($M_4=32$)\\
$G/G'\iso C_8\times C_8\times C_4$ & $N_0=84$ & $M_0=132$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_{2^{m_2}}\times C_4\times C_4$ & $N_1=32m_2+8$ \\
               & $M_1=64m_2-56$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_{2^{m_2}}\times C_4\times C_4$ & $\B{Q}\colon 16m_2+4$ \\
               & $F\colon 32m_2-28$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_{2^{m_2+1}}\times C_4\times C_4$ & $\B{Q}\colon 16m_2+20$ ($N_2=16$) \\
               & $F\colon 32m_2+4$ ($M_2=32$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_{2^{m_2}}\times C_8\times C_4$ & $\B{Q}\colon 32m_2-12$ ($N_3=16m_2-16$) \\
               & $F\colon 64m_2-60$ ($M_3=32m_2-32$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_{2^{m_2+1}}\times C_4\times C_4$ & $\B{Q}\colon 16m_2+20$ ($N_4=16$) \\
               & $F\colon 32m_2+4$ ($M_4=32$)\\[4pt]
$G/G'\iso C_{2^{m_2+1}}\times C_8\times C_4$ & $N_0=32m_2+20$ \\
               & $M_0=64m_2+4$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_4\times C_4\times C_{2^{m_4}}$ & $N_1=32m_4+8$ \\
               & $M_1=64m_2-56$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_4\times C_4\times C_{2^{m_4}}$ & $\B{Q}\colon 16m_4+4$ \\
               & $F\colon 32m_4-28$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_8\times C_4\times C_{2^{m_4}}$ & $\B{Q}\colon 32m_4-12$ ($N_2=16m_4-16$) \\
               & $F\colon 64m_4-60$ ($M_2=32m_4-32$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_4\times C_8\times C_{2^{m_4}}$ & $\B{Q}\colon 32m_4-12$ ($N_3=16m_4-16$) \\
               & $F\colon 64m_4-60$ ($M_3=32m_4-32$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_4\times C_8\times C_{2^{m_4}}$ & $\B{Q}\colon 32m_4-12$ ($N_4=16m_4-16$) \\
               & $F\colon 64m_4-60$ ($M_4=32m_4-32$)\\[4pt]
$G/G'\iso C_8\times C_8\times C_{2^{m_4}}$ & $N_0=64m_4-44$ \\
               & $M_0=128m_4-124$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_{2^{m_2}}\times C_{2^{m_3}}\times C_4$ & $N_1=2^{m_3+3}(3+m_2-m_3)-24$ \\
               & $M_1=2^{m_3+4}(3+m_2-m_3)-120$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_{2^{m_2}}\times C_{2^{m_3}}\times C_4$ & $\B{Q}\colon 2^{m_3+2}(3+m_2-m_3)-12$ \\
               & $F\colon 2^{m_3+3}(3+m_2-m_3)-60$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_{2^{m_2+1}}\times C_{2^{m_3}}\times C_4$ & $\B{Q}\colon 2^{m_3+2}(4+m_2-m_3)-12$ \\
                         & \qquad ($N_2=2^{m_3+2}$) \\
               & $F\colon 2^{m_3+3}(4+m_2-m_3)-60$ \\
                         & \qquad ($M_2=2^{m_3+3}$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_{2^{m_2}}\times C_{2^{m_3+1}}\times C_4$ & $\B{Q}\colon 2^{m_3+3}(2+m_2-m_3)-12$ \\
                         & \qquad ($N_3=2^{m_3+2}(1+m_2-m_3)$) \\
               & $F\colon 2^{m_3+4}(2+m_2-m_3)-60$ \\
                         & \qquad ($M_3=2^{m_3+3}(1+m_2-m_3)$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_{2^{m_2+1}}\times C_{2^{m_3}}\times C_4$ & $\B{Q}\colon 2^{m_3+2}(4+m_2-m_3)-12$ \\
                         & \qquad ($N_4=2^{m_3+2}$) \\
               & $F\colon 2^{m_3+3}(4+m_2-m_3)-60$ \\
                         & \qquad($M_4=2^{m_3+3}$)\\[4pt]
$G/G'\iso C_{2^{m_2+1}}\times C_{2^{m_3+1}}\times C_4$ & $N_0=2^{m_3+3}(3+m_2-m_3)-12$ \\
               & $M_0=2^{m_3+4}(3+m_2-m_3)-60$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_{2^{m_2}}\times C_{2^{m_2}}\times C_4$ & $N_1=2^{m_2+3}(3)-24$ \\
               & $M_1=2^{m_2+4}(3)-120$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_{2^{m_2}}\times C_{2^{m_2}}\times C_4$ & $\B{Q}\colon 2^{m_2+2}(3)-12$ \\
               & $F\colon 2^{m_2+3}(3)-60$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_{2^{m_2+1}}\times C_{2^{m_2}}\times C_4$ & $\B{Q}\colon 2^{m_2+2}(4)-12$ ($N_2=2^{m_2+2}$) \\
               & $F\colon 2^{m_2+3}(4)-60$ ($M_2=2^{m_2+3}$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_{2^{m_2}}\times C_{2^{m_2+1}}\times C_4$ & $\B{Q}\colon 2^{m_2+4}-12$ ($N_3=2^{m_2+2}$) \\
               & $F\colon 2^{m_2+5}-60$ ($M_3=2^{m_2+3}$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_{2^{m_2+1}}\times C_{2^{m_2}}\times C_4$ & $\B{Q}\colon 2^{m_2+4}-12$ ($N_4=2^{m_2+2}$) \\
               & $F\colon 2^{m_2+5}-60$ ($M_4=2^{m_2+3}$)\\[4pt]
$G/G'\iso C_{2^{m_2+1}}\times C_{2^{m_2+1}}\times C_4$ & $N_0=2^{m_2+3}(3)-12$ \\
               & $M_0=2^{m_2+4}(3)-60$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_{2^{m_2}}\times C_4\times C_{2^{m_4}}$ & $N_1=2^{m_4+3}(3+m_2-m_4)-24$ \\
               & $M_1=2^{m_4+4}(3+m_2-m_4)-120$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_{2^{m_2}}\times C_4\times C_{2^{m_4}}$ & $\B{Q}\colon 2^{m_4+2}(3+m_2-m_4)-12$ \\
               & $F\colon 2^{m_4+3}(3+m_2-m_4)-60$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_{2^{m_2+1}}\times C_4\times C_{2^{m_4}}$ & $\B{Q}\colon 2^{m_4+2}(4+m_2-m_4)-12$ \\
                     & \qquad ($N_2=2^{m_4+2}$) \\
               & $F\colon 2^{m_4+3}(4+m_2-m_4)-60$ \\
                     & \qquad ($M_2=2^{m_4+3}$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_{2^{m_2}}\times C_8\times C_{2^{m_4}}$ & $\B{Q}\colon 2^{m_4+3}(3+m_2-m_4)-44$ \\
                     & \qquad ($N_3=2^{m_4+2}(3+m_2-m_4)-32$) \\
               & $F\colon 2^{m_4+4}(3+m_2-m_4)-124$ \\
                     & \qquad ($M_3=2^{m_4+3}(3+m_2-m_4)-64$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_{2^{m_2+1}}\times C_4\times C_{2^{m_4}}$ & $\B{Q}\colon 2^{m_4+2}(4+m_2-m_4)-12$ \\
                     & \qquad ($N_4=2^{m_4+2}$) \\
               & $F\colon 2^{m_4+3}(4+m_2-m_4)-60$ \\
                     & \qquad ($M_4=2^{m_4+3}$)\\[4pt]
$G/G'\iso C_{2^{m_2+1}}\times C_8\times C_{2^{m_4}}$ & $N_0=2^{m_4+3}(4+m_2-m_4)-44$ \\
               & $M_0=2^{m_4+4}(4+m_2-m_4)-124$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_2\times C_{2^{m_2}}\times C_4\times C_{2^{m_4}}$ & $N_1=2^{m_2+3}(3+m_4-m_2)-24$ \\
               & $M_1=2^{m_2+4}(3+m_4-m_2)-120$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_{2^{m_2}}\times C_4\times C_{2^{m_4}}$ & $\B{Q}\colon 2^{m_2+2}(3+m_4-m_2)-12$ \\
               & $F\colon 2^{m_2+3}(3+m_4-m_2)-60$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle$   & $\B{Q}\colon 2^{m_2+3}(2+m_4-m_2)-12$ \\
  \quad $\iso C_{2^{m_2+1}}\times C_4\times C_{2^{m_4}}$  & \qquad ($N_2=2^{m_2+2}(1+m_4-m_2)$) \\
               & $F\colon 2^{m_2+3}(2+m_4-m_2)-60$ \\
                     & \qquad ($M_2=2^{m_2+3}(1+m_4-m_2)$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle$   & $\B{Q}\colon 2^{m_2+3}(3+m_4-m_2)-44$ \\
  \quad $\iso C_{2^{m_2}}\times C_8\times C_{2^{m_4}}$  & \qquad ($N_3=2^{m_2+2}(3+m_4-m_2)-32$) \\
               & $F\colon 2^{m_2+4}(3+m_4-m_2)-124$ \\
                     & \qquad ($M_3=2^{m_2+3}(3+m_4-m_2)-64$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle$    & $\B{Q}\colon 2^{m_2+3}(2+m_4-m_2)-12$ \\
 \quad $\iso C_{2^{m_2+1}}\times C_4\times C_{2^{m_4}}$   & \qquad ($N_4=2^{m_2+2}(1+m_4-m_2)$) \\
                & $F\colon 2^{m_2+4}(2+m_4-m_2)-60$ \\
                  & \qquad ($M_4=2^{m_2+3}(1+m_4-m_2)$)\\[4pt]
$G/G'\iso C_{2^{m_2+1}}\times C_8\times C_{2^{m_4}}$ & $N_0=2^{m_2+4}(2+m_4-m_2)-44$ \\
               & $M_0=2^{m_2+5}(2+m_4-m_2)-124$ \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of $K$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_4\times C_2\times C_2\times C_2$ & $N_1=24$  \\
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_2\times C_2\times C_2$ & $16$  \\
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_2\times C_4\times C_2\times C_2$ & $24$ ($N_2=8$) \\
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_2\times C_4\times C_2$ & $24$ ($N_3=8$)  \\
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_4\times C_2\times C_2$ & $24$ ($N_4=8$) \\
$G/G'\iso C_2\times C_4\times C_4\times C_2$ & $N_0=40$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of $K$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_4\times C_2\times C_2\times C_4$ & $N_1=40$  \\
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_2\times C_2\times C_4$ & $24$  \\
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_2\times C_4\times C_2\times C_4$ & $40$ ($N_2=16$)  \\
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_2\times C_4\times C_4$ & $40$ ($N_3=16$)  \\
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_2\times C_4\times C_4$ & $40$ ($N_4=16$)  \\
$G/G'\iso C_2\times C_4\times C_4\times C_4$ & $N_0=72$ \\ \hline
\end{tabular}
\begin{tabular}{lll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}-classes} & \multicolumn{1}{c}{No. of $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)$ \\
 \quad $\iso C_4\times C_2\times C_2\times C_{2^{m_4}}$ & $N_1=16m_4+8$ & $M_1=32m_4-24$ \\
$\C{Z}(G)/\langle s\rangle$ \\
 \quad $\iso C_2\times C_2\times C_2\times C_{2^{m_4}}$ & $8m_4+8$ & $16m_4-8$ \\
$\langle\C{Z}(G),x\rangle/\langle s\rangle$ \\
 \quad $\iso C_2\times C_4\times C_2\times C_{2^{m_4}}$ & $16m_4+8$ ($N_2=8m_4$)& $32m_4-24$ ($M_2=16m_4-16$)\\
$\langle\C{Z}(G),y\rangle/\langle s\rangle$ \\
 \quad $\iso C_2\times C_2\times C_4\times C_{2^{m_4}}$ & $16m_4+8$ ($N_3=8m_4$) & $32m_4-24$ ($M_3=16m_4-16$) \\
$\langle\C{Z}(G),xy\rangle/\langle s\rangle$ \\
 \quad $\iso C_2\times C_2\times C_4\times C_{2^{m_4}}$ & $16m_4+8$ ($N_4=8m_4$) & $32m_4-24$ ($M_4=16m_4-16$)\\
$G/G'$ \\
 \quad $\iso C_2\times C_4\times C_4\times C_{2^{m_4}}$ & $N_0=32m_4+8$ & $M_0=64m_4-56$ \\ \hline
\end{tabular}
\begin{tabular}{lll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}-classes} & \multicolumn{1}{c}{No. of $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_4\times C_2\times C_4\times C_2$ & $N_1=40$ & $M_1=40$ \\
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_2\times C_4\times C_2$ & $24$ & $24$ \\
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_2\times C_4\times C_4\times C_2$ & $40$ ($N_2=16$)& $40$ ($M_2=16$)\\
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_2\times C_8\times C_2$ & $32$ ($N_3=8$) & $40$ ($M_3=16$) \\
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_2\times C_8\times C_2$ & $32$ ($N_4=8$) & $40$ ($M_4=16$)\\
$G/G'\iso C_2\times C_4\times C_8\times C_2$ & $N_0=56$ & $M_0=72$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_4\times C_2\times C_{2^{m_3}}\times C_2$ & $N_1=16m_3+8$ \\
                                                         & $M_1=32m_3-24$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_2\times C_{2^{m_3}}\times C_2$ & \B{Q}: $8m_3+8$ \\
                                                              & $F$: $16m_3-8$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_2\times C_4\times C_{2^{m_3}}\times C_2$ & \B{Q}: $16m_3+8$ ($N_2=8m_3$) \\
                   & $F$: $32m_3-24$ ($M_2=16m_3-16$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_2\times C_{2^{m_3+1}}\times C_2$ & \B{Q}: $8m_3+16$ ($N_3=8$) \\
                       & $F$: $16m_3+8$ ($M_3=16$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_2\times C_{2^{m_3+1}}\times C_2$ & \B{Q}: $8m_3+16$ ($N_4=8$) \\
               & $F$: $16m_3+8$ ($M_4=16$)\\[4pt]
$G/G'\iso C_2\times C_4\times C_{2^{m_3+1}}\times C_2$ & $N_0=16m_3+24$ \\
                                             & $M_0=32m_3+8$ \\ \hline
\end{tabular}
\begin{tabular}{ccc}
Group & No. of \B{Q}-classes & No. of $F$-classes \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_4\times C_2\times C_4\times C_4$ & $N_1=72$ & $M_1=72$ \\
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_2\times C_4\times C_4$ & $40$ & $40$ \\
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_2\times C_4\times C_4\times C_4$ & $72$ ($N_2=32$)& $72$ ($M_2=32$)\\
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_2\times C_8\times C_4$ & $56$ ($N_3=16$) & $72$ ($M_3=32$) \\
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_2\times C_8\times C_4$ & $56$ ($N_4=16$) & $72$ ($M_4=32$)\\
$G/G'\iso C_2\times C_4\times C_8\times C_4$ & $N_0=104$ & $M_0=136$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_4\times C_2\times C_{2^{m_3}}\times C_4$ & \B{Q}: $N_1=32m_3+8$ \\
                          & $F$: $M_1=64m_3-56$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_2\times C_{2^{m_3}}\times C_4$ & \B{Q}: $16m_3+8$ \\
                  & $F$: $32m_3-24$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_2\times C_4\times C_{2^{m_3}}\times C_4$ & $\B{Q}\colon 32m_3+8$ ($N_2=16m_3$) \\
              & $F\colon 64m_3-56$ ($M_2=32m_3-32$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_2\times C_{2^{m_3+1}}\times C_4$ & $\B{Q}\colon 16m_3+24$ ($N_3=16$) \\
             & $F\colon 32m_3+8$ ($M_3=32$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_2\times C_{2^{m_3+1}}\times C_4$ & $\B{Q}\colon 16m_3+24$ ($N_4=16$) \\
              & $F\colon 32m_3+8$ ($M_4=32$)\\[4pt]
$G/G'\iso C_2\times C_4\times C_{2^{m_3+1}}\times C_4$ & $N_0=32m_3+40$ \\
                                             & $M_0=64m_3+8$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_4\times C_2\times C_4\times C_{2^{m_4}}$ & $N_1=32m_4+8$ \\
                                & $M_1=64m_4-56$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_2\times C_4\times C_{2^{m_4}}$ & $\B{Q}\colon 16m_4+8$ \\
                                 & $F\colon 32m_4-24$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_2\times C_4\times C_4\times C_{2^{m_4}}$ & $\B{Q}\colon 32m_4+8$ ($N_2=16m_4$) \\
              & $F\colon 64m_4-56$ ($M_2=32m_4-32$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_2\times C_8\times C_{2^{m_4}}$ & $\B{Q}\colon 32m_4-8$ ($N_3=16m_4-16$) \\
                 & $F\colon 64m_4-56$ ($M_3=32m_4-32$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_2\times C_8\times C_{2^{m_4}}$ & $\B{Q}\colon 32m_4-8$ ($N_4=16m_4-16$) \\
                 & $F\colon 64m_4-56$ ($M_4=32m_4-32$)\\[4pt]
$G/G'\iso C_2\times C_4\times C_8\times C_{2^{m_4}}$ & $N_0=64m_4-24$ \\
                                           & $M_0=128m_4-120$ \\ \hline
\end{tabular}
\begin{tabular}{lll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}-classes} & \multicolumn{1}{c}{No. of $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)$  & $N_1=2^{m_3+3}(3)-24$    & $M_1=2^{m_3+4}(3)-120$ \\
 \quad $\iso C_4\times C_2\times C_{2^{m_3}}\times C_{2^{m_3}}$   \\[4pt]
$\C{Z}(G)/\langle s\rangle$ & $2^{m_3+2}(3)-8$  & $2^{m_3+3}(3)-56$ \\
  \quad $\iso C_2\times C_2\times C_{2^{m_3}}\times C_{2^{m_3}}$     \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle$ & $2^{m_3+3}(3)-24$ & $2^{m_3+4}(3)-120$ \\
 \qquad $\iso C_2\times C_4\times C_{2^{m_3}}\times C_{2^{m_3}}$ & ($N_2=2^{m_3+2}(3)-16$)  & ($M_2=2^{m_3+3}(3)-64$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle$ & $2^{m_3+2}(4)-8$ & $2^{m_4+3}(4)-56$ \\
 \qquad $\iso C_2\times C_2\times C_{2^{m_3+1}}\times C_{2^{m_3}}$  &  ($N_3=2^{m_3+2}$)  & ($M_3=2^{m_3+3}$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle$ & $2^{m_3+2}(4)-8$  & $2^{m_4+3}(4)-56$ \\
 \qquad  $\iso C_2\times C_2\times C_{2^{m_3+1}}\times C_{2^{m_3}}$ &  ($N_4=2^{m_3+2}$) & ($M_4=2^{m_4+2}$)\\[4pt]
$G/G'$ & $N_0=2^{m_3+3}(4)-24$  & $M_0=2^{m_3+4}(4)-120$ \\
 \quad $\iso C_2\times C_4\times C_{2^{m_3+1}}\times C_{2^{m_3}}$  \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_4\times C_2\times C_{2^{m_3}}\times C_{2^{m_4}}$ & $N_1=2^{m_4+3}(3+m_3-m_4)-24$ \\
                            & $M_1=2^{m_4+4}(3+m_3-m_4)-120$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_2\times C_{2^{m_3}}\times C_{2^{m_4}}$ & $\B{Q}\colon 2^{m_4+2}(3+m_3-m_4)-8$ \\
                  & $F\colon 2^{m_4+3}(3+m_3-m_4)-56$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle$  & $\B{Q}\colon 2^{m_4+3}(3+m_3-m_4)-24$ \\
  \quad $\iso C_2\times C_4\times C_{2^{m_3}}\times C_{2^{m_4}}$   & \qquad ($N_2=2^{m_4+2}(3+m_3-m_4)-16$) \\
             & $F\colon 2^{m_4+4}(3+m_3-m_4)-120$ \\
                       & \qquad ($M_2=2^{m_4+3}(3+m_3-m_4)-64$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle$    & $\B{Q}\colon 2^{m_4+2}(4+m_3-m_4)-8$ \\
 \quad $\iso C_2\times C_2\times C_{2^{m_3+1}}\times C_{2^{m_4}}$  & \qquad ($N_3=2^{m_4+2}$) \\
                  & $F\colon 2^{m_4+3}(4+m_3-m_4)-56$ \\
                             & \qquad ($M_3=2^{m_4+3}$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle$ & $\B{Q}\colon 2^{m_4+2}(4+m_3-m_4)-8$ \\
  \quad $\iso C_2\times C_2\times C_{2^{m_3+1}}\times C_{2^{m_4}}$ & \qquad ($N_4=2^{m_4+2}$) \\
                  & $F\colon 2^{m_4+3}(4+m_3-m_4)-56$ \\
                             & \qquad ($M_4=2^{m_4+3}$)\\[4pt]
$G/G'\iso C_2\times C_4\times C_{2^{m_3+1}}\times C_{2^{m_4}}$ & $N_0=2^{m_4+3}(4+m_3-m_4)-24$ \\
                                                     & $M_0=2^{m_4+4}(4+m_3-m_4)-120$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_4\times C_2\times C_{2^{m_3}}\times C_{2^{m_4}}$ & $N_1=2^{m_3+3}(3+m_4-m_3)-24$ \\
                          & $M_1=2^{m_3+4}(3+m_4-m_3)-120$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_2\times C_{2^{m_3}}\times C_{2^{m_4}}$ & $\B{Q}\colon 2^{m_3+2}(3+m_4-m_3)-8$ \\
                          & $F\colon 2^{m_3+3}(3+m_4-m_3)-56$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle$   & $\B{Q}\colon 2^{m_3+3}(3+m_4-m_3)-24$ \\
   \quad $\iso C_2\times C_4\times C_{2^{m_3}}\times C_{2^{m_4}}$ & \qquad ($N_2=2^{m_3+2}(3+m_4-m_3)-16$) \\
                          & $F\colon 2^{m_3+4}(3+m_4-m_3)-120$ \\
                                  & \qquad ($M_2=2^{m_3+3}(3+m_4-m_3)-64$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle$   & $\B{Q}\colon 2^{m_3+3}(2+m_4-m_3)-8$ \\
  \quad $\iso C_2\times C_2\times C_{2^{m_3+1}}\times C_{2^{m_4}}$ & \qquad ($N_3=2^{m_3+2}(1+m_4-m_3)$) \\
                          & $F\colon 2^{m_3+4}(2+m_4-m_3)-56$ \\
                                  & \qquad ($M_3=2^{m_3+3}(1+m_4-m_3)$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle$ & $\B{Q}\colon 2^{m_3+3}(2+m_4-m_3)-8$ \\
 \quad $\iso C_2\times C_2\times C_{2^{m_3+1}}\times C_{2^{m_4}}$ & \qquad ($N_4=2^{m_3+2}(1+m_4-m_3)$) \\
                          & $F\colon 2^{m_3+4}(2+m_4-m_3)-56$ \\
                                  & \qquad ($M_4=2^{m_3+3}(1+m_4-m_3)$)\\[4pt]
$G/G'\iso C_2\times C_4\times C_{2^{m_3+1}}\times C_{2^{m_4}}$ & $N_0=2^{m_3+4}(2+m_4-m_3)-24$ \\
                                                     & $M_0=2^{m_3+5}(2+m_4-m_3)-120$ \\ \hline
\end{tabular}
\begin{tabular}{ccc}
Group & No. of \B{Q}-classes & No. of $F$-classes \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_4\times C_4\times C_4\times C_2$ & $N_1=72$ & $M_1=72$ \\
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_4\times C_4\times C_2$ & $40$ & $40$ \\
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_2\times C_8\times C_4\times C_2$ & $56$ ($N_2=16$)& $72$ ($M_2=32$)\\
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_4\times C_8\times C_2$ & $56$ ($N_3=16$) & $72$ ($M_3=32$) \\
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_4\times C_8\times C_2$ & $56$ ($N_4=16$) & $72$ ($M_4=32$)\\
$G/G'\iso C_2\times C_8\times C_8\times C_2$ & $N_0=88$ & $M_0=136$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_4\times C_{2^{m_2}}\times C_4\times C_2$ & $N_1=32m_2+8$ \\
               & $M_1=64m_2-56$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_{2^{m_2}}\times C_4\times C_2$ & $\B{Q}\colon 16m_2+8$ \\
               & $F\colon 32m_2-24$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2+1}}\times C_4\times C_2$ & $\B{Q}\colon 16m_2+24$ ($N_2=16$) \\
               & $F\colon 32m_2+8$ ($M_2=32$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2}}\times C_8\times C_2$ & $\B{Q}\colon 32m_2-8$ ($N_3=16m_2-16$) \\
               & $F\colon 64m_2-56$ ($M_3=32m_2-32$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2+1}}\times C_4\times C_2$ & $\B{Q}\colon 16m_2+24$ ($N_4=16$) \\
               & $F\colon 32m_2+8$ ($M_4=32$)\\[4pt]
$G/G'\iso C_2\times C_{2^{m_2+1}}\times C_8\times C_2$ & $N_0=32m_2+24$ \\
               & $M_0=64m_2+8$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_4\times C_{2^{m_2}}\times C_{2^{m_3}}\times C_2$ & $N_1=2^{m_3+3}(3+m_2-m_3)-24$ \\
                                            & $M_1=2^{m_3+4}(3+m_2-m_3)-120$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_{2^{m_2}}\times C_{2^{m_3}}\times C_2$ & $\B{Q}\colon 2^{m_3+2}(3+m_2-m_3)-8$ \\
                                            & $F\colon 2^{m_3+3}(3+m_2-m_3)-56$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2+1}}\times C_{2^{m_3}}\times C_2$ & $\B{Q}\colon 2^{m_3+2}(4+m_2-m_3)-8$ \\
                                                       &\qquad ($N_2=2^{m_3+2}$) \\
                                            & $F\colon 2^{m_3+3}(4+m_2-m_3)-56$ \\
                                                       & \qquad ($M_2=2^{m_3+3}$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2}}\times C_{2^{m_3+1}}\times C_2$ & $\B{Q}\colon 2^{m_3+3}(2+m_2-m_3)-8$ \\
                                                       & \qquad ($N_3=2^{m_3+2}(1+m_2-m_3)$) \\
                                            & $F\colon 2^{m_3+4}(2+m_2-m_3)-56$ \\
                                                       & \qquad ($M_3=2^{m_3+3}(1+m_2-m_3)$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2+1}}\times C_{2^{m_3}}\times C_2$ & $\B{Q}\colon 2^{m_3+2}(4+m_2-m_3)-8$ \\
                                                       & \qquad ($N_4=2^{m_3+2}$) \\
                                            & $F\colon 2^{m_3+3}(4+m_2-m_3)-56$ \\
                                                       & \qquad ($M_4=2^{m_3+3}$)\\[4pt]
$G/G'\iso C_2\times C_{2^{m_2+1}}\times C_{2^{m_3+1}}\times C_2$ & $N_0=2^{m_3+3}(3+m_2-m_3)-8$ \\
                                            & $M_0=2^{m_3+4}(3+m_2-m_3)-56$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_4\times C_{2^{m_2}}\times C_{2^{m_2}}\times C_2$ & $N_1=2^{m_2+3}(3)-24$ \\
                                                                 & $M_1=2^{m_2+4}(3)-120$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_{2^{m_2}}\times C_{2^{m_2}}\times C_2$ & $\B{Q}\colon 2^{m_2+2}(3)-8$ \\
                            & $F\colon 2^{m_2+3}(3)-56$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2+1}}\times C_{2^{m_2}}\times C_2$ & $\B{Q}\colon 2^{m_2+2}(4)-8$ ($N_2=2^{m_2+2}$) \\
                        & $F\colon 2^{m_2+3}(4)-56$ ($M_2=2^{m_2+3}$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2}}\times C_{2^{m_2+1}}\times C_2$ & $\B{Q}\colon 2^{m_2+2}(4)-4$ ($N_3=2^{m_2+2}$) \\
                        & $F\colon 2^{m_2+3}(4)-56$ ($M_3=2^{m_2+3}$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2}}\times C_{2^{m_2+1}}\times C_2$ & $\B{Q}\colon 2^{m_2+3}(4)-4$ ($N_4=2^{m_2+2}$) \\
                        & $F\colon 2^{m_2+3}(4)-56$ ($M_4=2^{m_2+3}$)\\[4pt]
$G/G'\iso C_2\times C_{2^{m_2+1}}\times C_{2^{m_2+1}}\times C_2$ & $N_0=2^{m_2+3}(3)-8$ \\
                        & $M_0=2^{m_2+4}(3)-56$ \\ \hline
\end{tabular}
\begin{tabular}{ccc}
Group & No. of \B{Q}-classes & No. of $F$-classes \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_4\times C_4\times C_4\times C_4$ & $N_1=136$ & $M_1=136$ \\
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_4\times C_4\times C_4$ & $72$ & $72$ \\
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_2\times C_8\times C_4\times C_4$ & $104$ ($N_2=32$)& $136$ ($M_2=64$)\\
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_4\times C_8\times C_4$ & $104$ ($N_3=32$) & $136$ ($M_3=64$) \\
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_4\times C_8\times C_4$ & $104$ ($N_4=32$) & $136$ ($M_4=64$)\\
$G/G'\iso C_2\times C_8\times C_8\times C_4$ & $N_0=168$ & $M_0=264$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_4\times C_{2^{m_2}}\times C_4\times C_4$ & $N_1=64m_2+8$ \\
               & $M_1=128m_2-120$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_{2^{m_2}}\times C_4\times C_4$ & $\B{Q}\colon 32m_2+8$ \\
               & $F\colon 64m_2-56$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2+1}}\times C_4\times C_4$ & $\B{Q}\colon 32m_2+40$ ($N_2=32$) \\
               & $F\colon 64m_2+8$ ($M_2=64$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2}}\times C_8\times C_4$ & $\B{Q}\colon 64m_2-24$ ($N_3=32m_2-32$) \\
               & $F\colon 128m_2-120$ ($M_3=64m_2-64$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2+1}}\times C_4\times C_4$ & $\B{Q}\colon 32m_2+40$ ($N_4=32$) \\
               & $F\colon 64m_2+8$ ($M_4=64$)\\[4pt]
$G/G'\iso C_2\times C_{2^{m_2+1}}\times C_8\times C_4$ & $N_0=64m_2+40$ \\
               & $M_0=128m_2+8$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_4\times C_4\times C_4\times C_{2^{m_4}}$ & $N_1=64m_4+8$ \\
               & $M_1=128m_2-120$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_4\times C_4\times C_{2^{m_4}}$ & $\B{Q}\colon 32m_4+8$ \\
               & $F\colon 64m_4-56$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_2\times C_8\times C_4\times C_{2^{m_4}}$ & $\B{Q}\colon 64m_4-24$ ($N_2=32m_4-32$) \\
               & $F\colon 128m_4-120$ ($M_2=64m_4-64$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_4\times C_8\times C_{2^{m_4}}$ & $\B{Q}\colon 64m_4-24$ ($N_3=32m_4-32$) \\
               & $F\colon 128m_4-120$ ($M_3=64m_4-64$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_4\times C_8\times C_{2^{m_4}}$ & $\B{Q}\colon 64m_4-24$ ($N_4=32m_4-32$) \\
               & $F\colon 128m_4-120$ ($M_4=64m_4-64$)\\[4pt]
$G/G'\iso C_2\times C_8\times C_8\times C_{2^{m_4}}$ & $N_0=128m_4-88$ \\
               & $M_0=256m_4-248$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_4\times C_{2^{m_2}}\times C_{2^{m_3}}\times C_4$ & $N_1=2^{m_3+4}(3+m_2-m_3)-56$ \\
               & $M_1=2^{m_3+5}(3+m_2-m_3)-248$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_{2^{m_2}}\times C_{2^{m_3}}\times C_4$ & $\B{Q}\colon 2^{m_3+3}(3+m_2-m_3)-24$ \\
               & $F\colon 2^{m_3+4}(3+m_2-m_3)-120$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2+1}}\times C_{2^{m_3}}\times C_4$ & $\B{Q}\colon 2^{m_3+3}(4+m_2-m_3)-24$ \\
                         & \qquad ($N_2=2^{m_3+3}$) \\
               & $F\colon 2^{m_3+4}(4+m_2-m_3)-120$ \\
                         & \qquad ($M_2=2^{m_3+4}$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2}}\times C_{2^{m_3+1}}\times C_4$ & $\B{Q}\colon 2^{m_3+4}(2+m_2-m_3)-24$ \\
                         & \qquad ($N_3=2^{m_3+3}(1+m_2-m_3)$) \\
               & $F\colon 2^{m_3+5}(2+m_2-m_3)-120$ \\
                         & \qquad ($M_3=2^{m_3+4}(1+m_2-m_3)$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2+1}}\times C_{2^{m_3}}\times C_4$ & $\B{Q}\colon 2^{m_3+3}(4+m_2-m_3)-24$ \\
                         & \qquad ($N_4=2^{m_3+3}$) \\
               & $F\colon 2^{m_3+4}(4+m_2-m_3)-120$ \\
                         & \qquad($M_4=2^{m_3+4}$)\\[4pt]
$G/G'\iso C_2\times C_{2^{m_2+1}}\times C_{2^{m_3+1}}\times C_4$ & $N_0=2^{m_3+4}(3+m_2-m_3)-24$ \\
               & $M_0=2^{m_3+5}(3+m_2-m_3)-120$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_4\times C_{2^{m_2}}\times C_{2^{m_2}}\times C_4$ & $N_1=2^{m_2+4}(3)-56$ \\
               & $M_1=2^{m_2+5}(3)-248$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_{2^{m_2}}\times C_{2^{m_2}}\times C_4$ & $\B{Q}\colon 2^{m_2+3}(3)-24$ \\
               & $F\colon 2^{m_2+4}(3)-120$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2+1}}\times C_{2^{m_2}}\times C_4$ & $\B{Q}\colon 2^{m_2+3}(4)-24$ ($N_2=2^{m_2+3}$) \\
               & $F\colon 2^{m_2+4}(4)-120$ ($M_2=2^{m_2+4}$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2}}\times C_{2^{m_2+1}}\times C_4$ & $\B{Q}\colon 2^{m_2+5}-24$ ($N_3=2^{m_2+3}$) \\
               & $F\colon 2^{m_2+6}-120$ ($M_3=2^{m_2+4}$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2+1}}\times C_{2^{m_2}}\times C_4$ & $\B{Q}\colon 2^{m_2+5}-24$ ($N_4=2^{m_2+3}$) \\
               & $F\colon 2^{m_2+6}-120$ ($M_4=2^{m_2+4}$)\\[4pt]
$G/G'\iso C_2\times C_{2^{m_2+1}}\times C_{2^{m_2+1}}\times C_4$ & $N_0=2^{m_2+4}(3)-24$ \\
               & $M_0=2^{m_2+5}(3)-120$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_4\times C_{2^{m_2}}\times C_4\times C_{2^{m_4}}$ & $N_1=2^{m_4+4}(3+m_2-m_4)-56$ \\
               & $M_1=2^{m_4+5}(3+m_2-m_4)-248$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_{2^{m_2}}\times C_4\times C_{2^{m_4}}$ & $\B{Q}\colon 2^{m_4+3}(3+m_2-m_4)-24$ \\
               & $F\colon 2^{m_4+4}(3+m_2-m_4)-120$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2+1}}\times C_4\times C_{2^{m_4}}$ & $\B{Q}\colon 2^{m_4+3}(4+m_2-m_4)-24$ \\
                     & \qquad ($N_2=2^{m_4+3}$) \\
               & $F\colon 2^{m_4+4}(4+m_2-m_4)-120$ \\
                     & \qquad ($M_2=2^{m_4+4}$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2}}\times C_8\times C_{2^{m_4}}$ & $\B{Q}\colon 2^{m_4+4}(3+m_2-m_4)-88$ \\
                     & \qquad ($N_3=2^{m_4+3}(3+m_2-m_4)-64$) \\
               & $F\colon 2^{m_4+5}(3+m_2-m_4)-248$ \\
                     & \qquad ($M_3=2^{m_4+4}(3+m_2-m_4)+56$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle\iso C_2\times C_{2^{m_2+1}}\times C_4\times C_{2^{m_4}}$ & $\B{Q}\colon 2^{m_4+3}(4+m_2-m_4)-24$ \\
                     & \qquad ($N_4=2^{m_4+3}$) \\
               & $F\colon 2^{m_4+4}(4+m_2-m_4)-120$ \\
                     & \qquad ($M_4=2^{m_4+4}$)\\[4pt]
$G/G'\iso C_2\times C_{2^{m_2+1}}\times C_8\times C_{2^{m_4}}$ & $N_0=2^{m_4+4}(4+m_2-m_4)-88$ \\
               & $M_0=2^{m_4+5}(4+m_2-m_4)-248$ \\ \hline
\end{tabular}
\begin{tabular}{ll}
\multicolumn{1}{c}{Group} & \multicolumn{1}{c}{No. of \B{Q}- and $F$-classes} \\ \hline \\[-6pt]
$\C{Z}(G)\iso C_4\times C_{2^{m_2}}\times C_4\times C_{2^{m_4}}$ & $N_1=2^{m_2+4}(3+m_4-m_2)-56$ \\
               & $M_1=2^{m_2+5}(3+m_4-m_2)-248$ \\[4pt]
$\C{Z}(G)/\langle s\rangle\iso C_2\times C_{2^{m_2}}\times C_4\times C_{2^{m_4}}$ & $\B{Q}\colon 2^{m_2+3}(3+m_4-m_2)-24$ \\
               & $F\colon 2^{m_2+4}(3+m_4-m_2)-120$ \\[4pt]
$\langle\C{Z}(G),x\rangle/\langle s\rangle$   & $\B{Q}\colon 2^{m_2+4}(2+m_4-m_2)-24$ \\
  \quad $\iso C_2\times C_{2^{m_2+1}}\times C_4\times C_{2^{m_4}}$  & \qquad ($N_2=2^{m_2+3}(1+m_4-m_2)$) \\
               & $F\colon 2^{m_2+5}(2+m_4-m_2)-120$ \\
                     & \qquad ($M_2=2^{m_2+4}(1+m_4-m_2)$)\\[4pt]
$\langle\C{Z}(G),y\rangle/\langle s\rangle$  & $\B{Q}\colon 2^{m_2+4}(3+m_4-m_2)-88$ \\
 \quad $\iso C_2\times C_{2^{m_2}}\times C_8\times C_{2^{m_4}}$ & \qquad ($N_3=2^{m_2+3}(3+m_4-m_2)-64$) \\
               & $F\colon 2^{m_2+5}(3+m_4-m_2)-248$ \\
                     & \qquad ($M_3=2^{m_2+4}(3+m_4-m_2)-128$) \\[4pt]
$\langle\C{Z}(G),xy\rangle/\langle s\rangle$ & $\B{Q}\colon 2^{m_2+4}(2+m_4-m_2)-24$ \\
  \quad $\iso C_2\times C_{2^{m_2+1}}\times C_4\times C_{2^{m_4}}$ & \qquad ($N_4=2^{m_2+3}(1+m_4-m_2)$) \\
                & $F\colon 2^{m_2+5}(2+m_4-m_2)-120$ \\
                  & \qquad ($M_4=2^{m_2+3}(1+m_4-m_2)$)\\[4pt]
$G/G'\iso C_2\times C_{2^{m_2+1}}\times C_8\times C_{2^{m_4}}$ & $N_0=2^{m_2+5}(2+m_4-m_2)-88$ \\
               & $M_0=2^{m_2+6}(2+m_4-m_2)-248$ \\ \hline
\end{tabular}
